A Bias-Variance Decomposition for Ensembles over Multiple Synthetic Datasets

Recent studies have highlighted the benefits of generating multiple synthetic datasets for supervised learning, from increased accuracy to more effective model selection and uncertainty estimation. These benefits have clear empirical support, but the theoretical understanding of them is currently very light. We seek to increase the theoretical understanding by deriving bias-variance decompositions for several settings of using multiple synthetic datasets, including differentially private synthetic data. Our theory yields a simple rule of thumb to select the appropriate number of synthetic datasets in the case of mean-squared error and Brier score. We investigate how our theory works in practice with several real datasets, downstream predictors and error metrics. As our theory predicts, multiple synthetic datasets often improve accuracy, while a single large synthetic dataset gives at best minimal improvement, showing that our insights are practically relevant.

==> (inline-0) <==
\begin{tabular}{llllll}
\toprule
 & m & 1 & 2 & 5 & 10 \\
Downstream & Generator &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{1-NN} & CTGAN & 0.2621 $\pm$ 0.0228 & 0.1775 $\pm$ 0.0037 & 0.1316 $\pm$ 0.0044 & 0.1164 $\pm$ 0.0040 \\
 & DDPM & 0.1365 $\pm$ 0.0029 & 0.1365 $\pm$ 0.0029 & 0.1365 $\pm$ 0.0029 & 0.1343 $\pm$ 0.0019 \\
 & DDPM-KL & 0.2447 $\pm$ 0.0082 & 0.2447 $\pm$ 0.0082 & 0.2238 $\pm$ 0.0240 & 0.2124 $\pm$ 0.0085 \\
 & SP-IP & 0.1544 $\pm$ 0.0040 & 0.1139 $\pm$ 0.0028 & 0.0892 $\pm$ 0.0018 & 0.0805 $\pm$ 0.0019 \\
 & SP-P & 0.1654 $\pm$ 0.0014 & 0.1172 $\pm$ 0.0012 & 0.0893 $\pm$ 0.0027 & 0.0801 $\pm$ 0.0015 \\
 & TVAE & 0.2195 $\pm$ 0.0036 & 0.2002 $\pm$ 0.0316 & 0.2114 $\pm$ 0.0123 & 0.1829 $\pm$ 0.0073 \\
\cline{1-6}
\multirow[c]{6}{*}{5-NN} & CTGAN & 0.1518 $\pm$ 0.0110 & 0.1230 $\pm$ 0.0047 & 0.1125 $\pm$ 0.0050 & 0.1092 $\pm$ 0.0040 \\
 & DDPM & 0.0885 $\pm$ 0.0023 & 0.0885 $\pm$ 0.0023 & 0.0885 $\pm$ 0.0023 & 0.0881 $\pm$ 0.0020 \\
 & DDPM-KL & 0.1379 $\pm$ 0.0015 & 0.1379 $\pm$ 0.0015 & 0.1342 $\pm$ 0.0023 & 0.1320 $\pm$ 0.0023 \\
 & SP-IP & 0.0936 $\pm$ 0.0030 & 0.0852 $\pm$ 0.0027 & 0.0797 $\pm$ 0.0021 & 0.0780 $\pm$ 0.0021 \\
 & SP-P & 0.1029 $\pm$ 0.0013 & 0.0891 $\pm$ 0.0020 & 0.0814 $\pm$ 0.0015 & 0.0788 $\pm$ 0.0014 \\
 & TVAE & 0.1240 $\pm$ 0.0008 & 0.1201 $\pm$ 0.0073 & 0.1227 $\pm$ 0.0028 & 0.1161 $\pm$ 0.0018 \\
\cline{1-6}
\multirow[c]{6}{*}{Decision Tree} & CTGAN & 0.2926 $\pm$ 0.0398 & 0.1818 $\pm$ 0.0048 & 0.1301 $\pm$ 0.0034 & 0.1136 $\pm$ 0.0024 \\
 & DDPM & 0.1332 $\pm$ 0.0076 & 0.1285 $\pm$ 0.0068 & 0.1266 $\pm$ 0.0069 & 0.1219 $\pm$ 0.0033 \\
 & DDPM-KL & 0.2395 $\pm$ 0.0041 & 0.2314 $\pm$ 0.0043 & 0.2024 $\pm$ 0.0272 & 0.1885 $\pm$ 0.0186 \\
 & SP-IP & 0.1355 $\pm$ 0.0048 & 0.0981 $\pm$ 0.0010 & 0.0762 $\pm$ 0.0014 & 0.0689 $\pm$ 0.0008 \\
 & SP-P & 0.1432 $\pm$ 0.0058 & 0.1015 $\pm$ 0.0011 & 0.0758 $\pm$ 0.0013 & 0.0669 $\pm$ 0.0010 \\
 & TVAE & 0.2086 $\pm$ 0.0063 & 0.1838 $\pm$ 0.0328 & 0.1894 $\pm$ 0.0149 & 0.1620 $\pm$ 0.0091 \\
\cline{1-6}
\multirow[c]{6}{*}{Random Forest} & CTGAN & 0.1286 $\pm$ 0.0151 & 0.1050 $\pm$ 0.0032 & 0.1004 $\pm$ 0.0026 & 0.0988 $\pm$ 0.0024 \\
 & DDPM & 0.0681 $\pm$ 0.0020 & 0.0678 $\pm$ 0.0022 & 0.0674 $\pm$ 0.0022 & 0.0673 $\pm$ 0.0021 \\
 & DDPM-KL & 0.1113 $\pm$ 0.0018 & 0.1106 $\pm$ 0.0019 & 0.1089 $\pm$ 0.0008 & 0.1082 $\pm$ 0.0022 \\
 & SP-IP & 0.0676 $\pm$ 0.0012 & 0.0649 $\pm$ 0.0010 & 0.0626 $\pm$ 0.0008 & 0.0619 $\pm$ 0.0007 \\
 & SP-P & 0.0762 $\pm$ 0.0020 & 0.0696 $\pm$ 0.0014 & 0.0642 $\pm$ 0.0020 & 0.0629 $\pm$ 0.0018 \\
 & TVAE & 0.0912 $\pm$ 0.0013 & 0.0888 $\pm$ 0.0024 & 0.0889 $\pm$ 0.0017 & 0.0866 $\pm$ 0.0022 \\
\cline{1-6}
\multirow[c]{6}{*}{MLP} & CTGAN & 0.1267 $\pm$ 0.0082 & 0.1054 $\pm$ 0.0105 & 0.0991 $\pm$ 0.0075 & 0.0958 $\pm$ 0.0049 \\
 & DDPM & 0.0650 $\pm$ 0.0014 & 0.0642 $\pm$ 0.0016 & 0.0638 $\pm$ 0.0007 & 0.0635 $\pm$ 0.0009 \\
 & DDPM-KL & 0.1032 $\pm$ 0.0020 & 0.1020 $\pm$ 0.0028 & 0.0999 $\pm$ 0.0023 & 0.0985 $\pm$ 0.0036 \\
 & SP-IP & 0.0702 $\pm$ 0.0018 & 0.0682 $\pm$ 0.0014 & 0.0661 $\pm$ 0.0011 & 0.0658 $\pm$ 0.0007 \\
 & SP-P & 0.0747 $\pm$ 0.0029 & 0.0705 $\pm$ 0.0006 & 0.0685 $\pm$ 0.0003 & 0.0681 $\pm$ 0.0006 \\
 & TVAE & 0.0882 $\pm$ 0.0065 & 0.0834 $\pm$ 0.0023 & 0.0818 $\pm$ 0.0019 & 0.0809 $\pm$ 0.0021 \\
\cline{1-6}
\multirow[c]{6}{*}{Gradient Boosting} & CTGAN & 0.1270 $\pm$ 0.0162 & 0.1053 $\pm$ 0.0044 & 0.1026 $\pm$ 0.0030 & 0.1012 $\pm$ 0.0023 \\
 & DDPM & 0.0725 $\pm$ 0.0023 & 0.0725 $\pm$ 0.0023 & 0.0725 $\pm$ 0.0023 & 0.0724 $\pm$ 0.0022 \\
 & DDPM-KL & 0.1054 $\pm$ 0.0038 & 0.1054 $\pm$ 0.0038 & 0.1045 $\pm$ 0.0031 & 0.1044 $\pm$ 0.0037 \\
 & SP-IP & 0.0715 $\pm$ 0.0018 & 0.0698 $\pm$ 0.0013 & 0.0689 $\pm$ 0.0012 & 0.0685 $\pm$ 0.0011 \\
 & SP-P & 0.0745 $\pm$ 0.0023 & 0.0724 $\pm$ 0.0015 & 0.0711 $\pm$ 0.0012 & 0.0708 $\pm$ 0.0018 \\
 & TVAE & 0.0912 $\pm$ 0.0026 & 0.0900 $\pm$ 0.0018 & 0.0901 $\pm$ 0.0018 & 0.0893 $\pm$ 0.0018 \\
\cline{1-6}
\multirow[c]{6}{*}{SVM} & CTGAN & 0.1235 $\pm$ 0.0144 & 0.1051 $\pm$ 0.0017 & 0.1005 $\pm$ 0.0024 & 0.0993 $\pm$ 0.0022 \\
 & DDPM & 0.0700 $\pm$ 0.0027 & 0.0700 $\pm$ 0.0027 & 0.0700 $\pm$ 0.0027 & 0.0700 $\pm$ 0.0027 \\
 & DDPM-KL & 0.1026 $\pm$ 0.0032 & 0.1026 $\pm$ 0.0032 & 0.1017 $\pm$ 0.0024 & 0.1013 $\pm$ 0.0034 \\
 & SP-IP & 0.0736 $\pm$ 0.0028 & 0.0725 $\pm$ 0.0026 & 0.0712 $\pm$ 0.0022 & 0.0711 $\pm$ 0.0020 \\
 & SP-P & 0.0768 $\pm$ 0.0025 & 0.0745 $\pm$ 0.0020 & 0.0728 $\pm$ 0.0018 & 0.0724 $\pm$ 0.0020 \\
 & TVAE & 0.0944 $\pm$ 0.0022 & 0.0934 $\pm$ 0.0004 & 0.0938 $\pm$ 0.0011 & 0.0919 $\pm$ 0.0023 \\
\cline{1-6}
\multirow[c]{6}{*}{Ridge Regression} & CTGAN & 0.1587 $\pm$ 0.0182 & 0.1391 $\pm$ 0.0032 & 0.1381 $\pm$ 0.0042 & 0.1372 $\pm$ 0.0044 \\
 & DDPM & 0.1110 $\pm$ 0.0036 & 0.1110 $\pm$ 0.0036 & 0.1110 $\pm$ 0.0036 & 0.1109 $\pm$ 0.0035 \\
 & DDPM-KL & 0.1296 $\pm$ 0.0035 & 0.1296 $\pm$ 0.0035 & 0.1295 $\pm$ 0.0035 & 0.1293 $\pm$ 0.0037 \\
 & SP-IP & 0.1098 $\pm$ 0.0032 & 0.1095 $\pm$ 0.0031 & 0.1095 $\pm$ 0.0030 & 0.1096 $\pm$ 0.0030 \\
 & SP-P & 0.1109 $\pm$ 0.0034 & 0.1106 $\pm$ 0.0030 & 0.1105 $\pm$ 0.0030 & 0.1105 $\pm$ 0.0033 \\
 & TVAE & 0.1353 $\pm$ 0.0044 & 0.1343 $\pm$ 0.0053 & 0.1341 $\pm$ 0.0055 & 0.1336 $\pm$ 0.0053 \\
\cline{1-6}
\multirow[c]{6}{*}{Linear Regression} & CTGAN & 0.1587 $\pm$ 0.0182 & 0.1391 $\pm$ 0.0032 & 0.1381 $\pm$ 0.0042 & 0.1372 $\pm$ 0.0044 \\
 & DDPM & 0.1110 $\pm$ 0.0036 & 0.1110 $\pm$ 0.0036 & 0.1110 $\pm$ 0.0036 & 0.1109 $\pm$ 0.0035 \\
 & DDPM-KL & 0.1296 $\pm$ 0.0035 & 0.1296 $\pm$ 0.0035 & 0.1295 $\pm$ 0.0035 & 0.1293 $\pm$ 0.0037 \\
 & SP-IP & 0.1098 $\pm$ 0.0032 & 0.1095 $\pm$ 0.0031 & 0.1095 $\pm$ 0.0030 & 0.1096 $\pm$ 0.0030 \\
 & SP-P & 0.1109 $\pm$ 0.0034 & 0.1105 $\pm$ 0.0030 & 0.1105 $\pm$ 0.0030 & 0.1105 $\pm$ 0.0033 \\
 & TVAE & 0.1352 $\pm$ 0.0044 & 0.1343 $\pm$ 0.0053 & 0.1341 $\pm$ 0.0055 & 0.1336 $\pm$ 0.0053 \\
\cline{1-6}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{2}{*}{Linear Regression} & DDPM & 8.24 $\pm$ 2.392 & 8.24 $\pm$ 2.392 & 8.31 $\pm$ 2.334 & 8.25 $\pm$ 2.388 & 7.79 $\pm$ 1.602 & 7.79 $\pm$ 1.602 \\
 & SP-P & 5.57 $\pm$ 0.646 & 5.42 $\pm$ 0.429 & 5.35 $\pm$ 0.443 & 5.38 $\pm$ 0.470 & 5.35 $\pm$ 0.463 & 5.33 $\pm$ 0.452 \\
\cline{1-8}
\multirow[c]{2}{*}{Ridge Regression} & DDPM & 8.24 $\pm$ 2.392 & 8.24 $\pm$ 2.392 & 8.31 $\pm$ 2.335 & 8.25 $\pm$ 2.388 & 7.79 $\pm$ 1.599 & 7.79 $\pm$ 1.599 \\
 & SP-P & 5.57 $\pm$ 0.648 & 5.43 $\pm$ 0.432 & 5.35 $\pm$ 0.445 & 5.39 $\pm$ 0.472 & 5.35 $\pm$ 0.465 & 5.33 $\pm$ 0.454 \\
\cline{1-8}
\multirow[c]{2}{*}{1-NN} & DDPM & 9.01 $\pm$ 0.621 & 9.01 $\pm$ 0.621 & 8.57 $\pm$ 0.621 & 8.27 $\pm$ 0.123 & 7.72 $\pm$ 0.434 & 7.72 $\pm$ 0.434 \\
 & SP-P & 9.52 $\pm$ 0.890 & 7.35 $\pm$ 0.764 & 6.21 $\pm$ 0.482 & 5.66 $\pm$ 0.514 & 5.30 $\pm$ 0.439 & 5.13 $\pm$ 0.479 \\
\cline{1-8}
\multirow[c]{2}{*}{5-NN} & DDPM & 5.76 $\pm$ 0.457 & 5.76 $\pm$ 0.457 & 5.71 $\pm$ 0.399 & 5.66 $\pm$ 0.493 & 5.56 $\pm$ 0.491 & 5.56 $\pm$ 0.491 \\
 & SP-P & 6.32 $\pm$ 0.932 & 5.75 $\pm$ 0.704 & 5.42 $\pm$ 0.550 & 5.26 $\pm$ 0.539 & 5.18 $\pm$ 0.523 & 5.14 $\pm$ 0.513 \\
\cline{1-8}
\multirow[c]{2}{*}{Decision Tree} & DDPM & 9.17 $\pm$ 0.199 & 8.79 $\pm$ 0.289 & 8.19 $\pm$ 0.741 & 7.81 $\pm$ 0.509 & 7.17 $\pm$ 0.174 & 7.17 $\pm$ 0.194 \\
 & SP-P & 9.37 $\pm$ 0.523 & 7.38 $\pm$ 0.418 & 6.05 $\pm$ 0.237 & 5.43 $\pm$ 0.165 & 5.07 $\pm$ 0.274 & 4.95 $\pm$ 0.348 \\
\cline{1-8}
\multirow[c]{2}{*}{Random Forest} & DDPM & 5.36 $\pm$ 0.372 & 5.34 $\pm$ 0.405 & 5.24 $\pm$ 0.361 & 5.21 $\pm$ 0.399 & 5.14 $\pm$ 0.360 & 5.13 $\pm$ 0.361 \\
 & SP-P & 5.76 $\pm$ 0.378 & 5.40 $\pm$ 0.282 & 5.12 $\pm$ 0.268 & 4.96 $\pm$ 0.253 & 4.87 $\pm$ 0.276 & 4.85 $\pm$ 0.318 \\
\cline{1-8}
\multirow[c]{2}{*}{Gradient Boosting} & DDPM & 5.47 $\pm$ 0.506 & 5.47 $\pm$ 0.506 & 5.47 $\pm$ 0.503 & 5.45 $\pm$ 0.526 & 5.39 $\pm$ 0.509 & 5.39 $\pm$ 0.508 \\
 & SP-P & 5.45 $\pm$ 0.336 & 5.25 $\pm$ 0.301 & 5.08 $\pm$ 0.294 & 4.99 $\pm$ 0.329 & 4.96 $\pm$ 0.324 & 4.96 $\pm$ 0.363 \\
\cline{1-8}
\multirow[c]{2}{*}{MLP} & DDPM & 5.06 $\pm$ 0.323 & 5.04 $\pm$ 0.335 & 5.00 $\pm$ 0.249 & 5.00 $\pm$ 0.273 & 4.92 $\pm$ 0.267 & 4.92 $\pm$ 0.280 \\
 & SP-P & 6.02 $\pm$ 1.935 & 5.38 $\pm$ 1.075 & 4.96 $\pm$ 0.550 & 4.97 $\pm$ 0.570 & 4.84 $\pm$ 0.399 & 4.81 $\pm$ 0.399 \\
\cline{1-8}
\multirow[c]{2}{*}{SVM} & DDPM & 5.55 $\pm$ 0.592 & 5.55 $\pm$ 0.592 & 5.55 $\pm$ 0.586 & 5.54 $\pm$ 0.598 & 5.51 $\pm$ 0.610 & 5.51 $\pm$ 0.610 \\
 & SP-P & 5.38 $\pm$ 0.515 & 5.35 $\pm$ 0.546 & 5.28 $\pm$ 0.499 & 5.28 $\pm$ 0.583 & 5.27 $\pm$ 0.604 & 5.26 $\pm$ 0.588 \\
\cline{1-8}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{2}{*}{Linear Regression} & DDPM & 0.87 $\pm$ 0.008 & 0.87 $\pm$ 0.007 & 0.87 $\pm$ 0.005 & 0.87 $\pm$ 0.001 & 0.87 $\pm$ 0.003 & 0.87 $\pm$ 0.003 \\
 & SP-P & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.006 & 0.78 $\pm$ 0.007 & 0.78 $\pm$ nan & nan & nan \\
\cline{1-8}
\multirow[c]{2}{*}{Ridge Regression} & DDPM & 0.87 $\pm$ 0.008 & 0.87 $\pm$ 0.007 & 0.87 $\pm$ 0.005 & 0.87 $\pm$ 0.003 & 0.87 $\pm$ 0.004 & 0.87 $\pm$ 0.003 \\
 & SP-P & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.006 & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.007 & 0.77 $\pm$ 0.007 & 0.77 $\pm$ 0.006 \\
\cline{1-8}
\multirow[c]{2}{*}{1-NN} & DDPM & 1.55 $\pm$ 0.022 & 1.26 $\pm$ 0.026 & 1.10 $\pm$ 0.019 & 1.03 $\pm$ 0.014 & 1.00 $\pm$ 0.013 & 0.98 $\pm$ 0.011 \\
 & SP-P & 1.38 $\pm$ 0.015 & 1.04 $\pm$ 0.010 & 0.88 $\pm$ 0.001 & 0.79 $\pm$ 0.004 & 0.75 $\pm$ 0.006 & 0.73 $\pm$ 0.007 \\
\cline{1-8}
\multirow[c]{2}{*}{5-NN} & DDPM & 0.98 $\pm$ 0.006 & 0.93 $\pm$ 0.009 & 0.90 $\pm$ 0.008 & 0.89 $\pm$ 0.007 & 0.89 $\pm$ 0.004 & 0.88 $\pm$ 0.004 \\
 & SP-P & 0.93 $\pm$ 0.002 & 0.82 $\pm$ 0.005 & 0.78 $\pm$ 0.004 & 0.75 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.73 $\pm$ 0.009 \\
\cline{1-8}
\multirow[c]{2}{*}{Decision Tree} & DDPM & 1.41 $\pm$ 0.008 & 1.09 $\pm$ 0.005 & 0.95 $\pm$ 0.006 & 0.87 $\pm$ 0.004 & 0.84 $\pm$ 0.006 & 0.82 $\pm$ 0.011 \\
 & SP-P & 1.25 $\pm$ 0.035 & 0.96 $\pm$ 0.023 & 0.82 $\pm$ 0.011 & 0.74 $\pm$ 0.005 & 0.71 $\pm$ 0.003 & 0.69 $\pm$ 0.004 \\
\cline{1-8}
\multirow[c]{2}{*}{Random Forest} & DDPM & 0.88 $\pm$ 0.010 & 0.82 $\pm$ 0.013 & 0.80 $\pm$ 0.009 & 0.78 $\pm$ 0.009 & 0.78 $\pm$ 0.009 & 0.77 $\pm$ 0.009 \\
 & SP-P & 0.84 $\pm$ 0.010 & 0.76 $\pm$ 0.010 & 0.72 $\pm$ 0.006 & 0.69 $\pm$ 0.005 & 0.68 $\pm$ 0.005 & 0.68 $\pm$ 0.006 \\
\cline{1-8}
\multirow[c]{2}{*}{Gradient Boosting} & DDPM & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.006 & 0.74 $\pm$ 0.005 & 0.74 $\pm$ 0.004 & 0.74 $\pm$ 0.004 \\
 & SP-P & 0.68 $\pm$ 0.005 & 0.68 $\pm$ 0.005 & 0.67 $\pm$ 0.005 & 0.67 $\pm$ 0.005 & 0.67 $\pm$ 0.006 & 0.67 $\pm$ 0.006 \\
\cline{1-8}
\multirow[c]{2}{*}{MLP} & DDPM & 0.82 $\pm$ 0.019 & 0.77 $\pm$ 0.018 & 0.76 $\pm$ 0.017 & 0.75 $\pm$ 0.007 & 0.74 $\pm$ 0.005 & 0.74 $\pm$ 0.004 \\
 & SP-P & 0.76 $\pm$ 0.006 & 0.71 $\pm$ 0.003 & 0.68 $\pm$ 0.008 & 0.67 $\pm$ 0.007 & 0.67 $\pm$ 0.007 & 0.66 $\pm$ 0.006 \\
\cline{1-8}
\multirow[c]{2}{*}{SVM} & DDPM & 0.79 $\pm$ 0.004 & 0.78 $\pm$ 0.002 & 0.77 $\pm$ 0.002 & 0.78 $\pm$ 0.002 & 0.78 $\pm$ 0.003 & 0.78 $\pm$ 0.002 \\
 & SP-P & 0.71 $\pm$ 0.005 & 0.69 $\pm$ 0.003 & 0.69 $\pm$ 0.002 & 0.69 $\pm$ 0.004 & 0.69 $\pm$ 0.004 & 0.68 $\pm$ 0.004 \\
\cline{1-8}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{2}{*}{Linear Regression} & DDPM & 0.12 $\pm$ 0.004 & 0.12 $\pm$ 0.004 & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.003 \\
 & SP-P & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.002 \\
\cline{1-8}
\multirow[c]{2}{*}{Ridge Regression} & DDPM & 0.12 $\pm$ 0.004 & 0.12 $\pm$ 0.004 & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.003 \\
 & SP-P & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.002 \\
\cline{1-8}
\multirow[c]{2}{*}{1-NN} & DDPM & 0.14 $\pm$ 0.008 & 0.14 $\pm$ 0.008 & 0.12 $\pm$ 0.006 & 0.13 $\pm$ 0.007 & 0.12 $\pm$ 0.004 & 0.12 $\pm$ 0.004 \\
 & SP-P & 0.16 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.09 $\pm$ 0.002 & 0.08 $\pm$ 0.001 & 0.08 $\pm$ 0.002 & 0.08 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{2}{*}{5-NN} & DDPM & 0.09 $\pm$ 0.002 & 0.09 $\pm$ 0.002 & 0.09 $\pm$ 0.002 & 0.09 $\pm$ 0.002 & 0.09 $\pm$ 0.002 & 0.09 $\pm$ 0.002 \\
 & SP-P & 0.10 $\pm$ 0.003 & 0.09 $\pm$ 0.001 & 0.08 $\pm$ 0.001 & 0.08 $\pm$ 0.001 & 0.08 $\pm$ 0.001 & 0.08 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{2}{*}{Decision Tree} & DDPM & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 & 0.10 $\pm$ 0.004 & 0.11 $\pm$ 0.006 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.002 \\
 & SP-P & 0.15 $\pm$ 0.004 & 0.10 $\pm$ 0.004 & 0.08 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.06 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{2}{*}{Random Forest} & DDPM & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 \\
 & SP-P & 0.08 $\pm$ 0.002 & 0.07 $\pm$ 0.003 & 0.07 $\pm$ 0.002 & 0.06 $\pm$ 0.001 & 0.06 $\pm$ 0.001 & 0.06 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{2}{*}{Gradient Boosting} & DDPM & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.002 \\
 & SP-P & 0.08 $\pm$ 0.002 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{2}{*}{MLP} & DDPM & 0.07 $\pm$ 0.000 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.06 $\pm$ 0.001 & 0.06 $\pm$ 0.001 \\
 & SP-P & 0.08 $\pm$ 0.001 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.002 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{2}{*}{SVM} & DDPM & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 \\
 & SP-P & 0.08 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 & 0.07 $\pm$ 0.001 \\
\cline{1-8}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{2}{*}{Linear Regression} & DDPM & 0.25 $\pm$ 0.037 & 0.24 $\pm$ 0.039 & 0.23 $\pm$ 0.030 & 0.23 $\pm$ 0.023 & 0.23 $\pm$ 0.020 & 0.23 $\pm$ 0.021 \\
 & SP-P & 0.20 $\pm$ 0.009 & 0.20 $\pm$ 0.009 & 0.20 $\pm$ 0.008 & 0.20 $\pm$ 0.006 & 0.20 $\pm$ 0.006 & 0.20 $\pm$ 0.006 \\
\cline{1-8}
\multirow[c]{2}{*}{Ridge Regression} & DDPM & 0.25 $\pm$ 0.037 & 0.24 $\pm$ 0.039 & 0.23 $\pm$ 0.031 & 0.23 $\pm$ 0.023 & 0.23 $\pm$ 0.021 & 0.23 $\pm$ 0.021 \\
 & SP-P & 0.20 $\pm$ 0.009 & 0.20 $\pm$ 0.010 & 0.20 $\pm$ 0.008 & 0.20 $\pm$ 0.007 & 0.20 $\pm$ 0.006 & 0.20 $\pm$ 0.006 \\
\cline{1-8}
\multirow[c]{2}{*}{1-NN} & DDPM & 0.40 $\pm$ 0.076 & 0.37 $\pm$ 0.104 & 0.34 $\pm$ 0.056 & 0.33 $\pm$ 0.042 & 0.34 $\pm$ 0.040 & 0.34 $\pm$ 0.040 \\
 & SP-P & 0.29 $\pm$ 0.063 & 0.20 $\pm$ 0.012 & 0.17 $\pm$ 0.015 & 0.15 $\pm$ 0.009 & 0.15 $\pm$ 0.006 & 0.14 $\pm$ 0.002 \\
\cline{1-8}
\multirow[c]{2}{*}{5-NN} & DDPM & 0.23 $\pm$ 0.031 & 0.21 $\pm$ 0.031 & 0.21 $\pm$ 0.017 & 0.20 $\pm$ 0.009 & 0.20 $\pm$ 0.014 & 0.21 $\pm$ 0.017 \\
 & SP-P & 0.19 $\pm$ 0.014 & 0.16 $\pm$ 0.007 & 0.15 $\pm$ 0.008 & 0.15 $\pm$ 0.005 & 0.15 $\pm$ 0.005 & 0.14 $\pm$ 0.003 \\
\cline{1-8}
\multirow[c]{2}{*}{Decision Tree} & DDPM & 0.38 $\pm$ 0.074 & 0.34 $\pm$ 0.110 & 0.32 $\pm$ 0.075 & 0.31 $\pm$ 0.071 & 0.32 $\pm$ 0.070 & 0.33 $\pm$ 0.069 \\
 & SP-P & 0.26 $\pm$ 0.011 & 0.21 $\pm$ 0.012 & 0.17 $\pm$ 0.003 & 0.16 $\pm$ 0.002 & 0.15 $\pm$ 0.007 & 0.14 $\pm$ 0.007 \\
\cline{1-8}
\multirow[c]{2}{*}{Random Forest} & DDPM & 0.22 $\pm$ 0.015 & 0.20 $\pm$ 0.028 & 0.19 $\pm$ 0.015 & 0.19 $\pm$ 0.013 & 0.19 $\pm$ 0.009 & 0.19 $\pm$ 0.010 \\
 & SP-P & 0.18 $\pm$ 0.023 & 0.16 $\pm$ 0.019 & 0.15 $\pm$ 0.007 & 0.14 $\pm$ 0.006 & 0.14 $\pm$ 0.008 & 0.14 $\pm$ 0.007 \\
\cline{1-8}
\multirow[c]{2}{*}{Gradient Boosting} & DDPM & 0.18 $\pm$ 0.017 & 0.17 $\pm$ 0.011 & 0.17 $\pm$ 0.004 & 0.17 $\pm$ 0.005 & 0.17 $\pm$ 0.013 & 0.17 $\pm$ 0.016 \\
 & SP-P & 0.16 $\pm$ 0.009 & 0.15 $\pm$ 0.009 & 0.14 $\pm$ 0.007 & 0.14 $\pm$ 0.009 & 0.14 $\pm$ 0.010 & 0.13 $\pm$ 0.009 \\
\cline{1-8}
\multirow[c]{2}{*}{MLP} & DDPM & 0.23 $\pm$ 0.010 & 0.23 $\pm$ 0.008 & 0.21 $\pm$ 0.008 & 0.20 $\pm$ 0.009 & 0.20 $\pm$ 0.013 & 0.20 $\pm$ 0.014 \\
 & SP-P & 0.16 $\pm$ 0.009 & 0.16 $\pm$ 0.011 & 0.15 $\pm$ 0.009 & 0.15 $\pm$ 0.009 & 0.15 $\pm$ 0.011 & 0.15 $\pm$ 0.012 \\
\cline{1-8}
\multirow[c]{2}{*}{SVM} & DDPM & 0.18 $\pm$ 0.018 & 0.17 $\pm$ 0.023 & 0.16 $\pm$ 0.015 & 0.16 $\pm$ 0.010 & 0.16 $\pm$ 0.004 & 0.16 $\pm$ 0.004 \\
 & SP-P & 0.15 $\pm$ 0.015 & 0.14 $\pm$ 0.014 & 0.14 $\pm$ 0.015 & 0.14 $\pm$ 0.015 & 0.14 $\pm$ 0.015 & 0.14 $\pm$ 0.014 \\
\cline{1-8}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{4}{*}{1-NN} & DDPM - Log Prob. Avg. & 0.24 $\pm$ 0.005 & 0.19 $\pm$ 0.004 & 0.19 $\pm$ 0.006 & 0.18 $\pm$ 0.002 & 0.18 $\pm$ 0.003 & 0.17 $\pm$ 0.003 \\
 & DDPM - Prob. Avg. & 0.24 $\pm$ 0.005 & 0.19 $\pm$ 0.004 & 0.16 $\pm$ 0.005 & 0.15 $\pm$ 0.002 & 0.14 $\pm$ 0.002 & 0.14 $\pm$ 0.002 \\
 & SP-P - Log Prob. Avg. & 0.21 $\pm$ 0.005 & 0.16 $\pm$ 0.003 & 0.15 $\pm$ 0.003 & 0.15 $\pm$ 0.005 & 0.14 $\pm$ 0.003 & 0.14 $\pm$ 0.003 \\
 & SP-P - Prob. Avg. & 0.21 $\pm$ 0.005 & 0.16 $\pm$ 0.003 & 0.13 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{5-NN} & DDPM - Log Prob. Avg. & 0.14 $\pm$ 0.003 & 0.14 $\pm$ 0.001 & 0.14 $\pm$ 0.002 & 0.14 $\pm$ 0.002 & 0.13 $\pm$ 0.001 & 0.13 $\pm$ 0.000 \\
 & DDPM - Prob. Avg. & 0.14 $\pm$ 0.003 & 0.13 $\pm$ 0.001 & 0.13 $\pm$ 0.001 & 0.13 $\pm$ 0.001 & 0.13 $\pm$ 0.000 & 0.12 $\pm$ 0.000 \\
 & SP-P - Log Prob. Avg. & 0.14 $\pm$ 0.003 & 0.14 $\pm$ 0.004 & 0.14 $\pm$ 0.003 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.001 & 0.13 $\pm$ 0.002 \\
 & SP-P - Prob. Avg. & 0.14 $\pm$ 0.003 & 0.13 $\pm$ 0.003 & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{Decision Tree} & DDPM - Log Prob. Avg. & 0.21 $\pm$ 0.000 & 0.17 $\pm$ 0.001 & 0.16 $\pm$ 0.001 & 0.15 $\pm$ 0.002 & 0.15 $\pm$ 0.000 & 0.14 $\pm$ 0.001 \\
 & DDPM - Prob. Avg. & 0.21 $\pm$ 0.000 & 0.16 $\pm$ 0.001 & 0.14 $\pm$ 0.001 & 0.13 $\pm$ 0.001 & 0.12 $\pm$ 0.000 & 0.12 $\pm$ 0.000 \\
 & SP-P - Log Prob. Avg. & 0.18 $\pm$ 0.003 & 0.15 $\pm$ 0.001 & 0.14 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 \\
 & SP-P - Prob. Avg. & 0.18 $\pm$ 0.003 & 0.14 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{Random Forest} & DDPM - Log Prob. Avg. & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
 & DDPM - Prob. Avg. & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
 & SP-P - Log Prob. Avg. & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.002 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
 & SP-P - Prob. Avg. & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.002 & 0.10 $\pm$ 0.002 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{MLP} & DDPM - Log Prob. Avg. & 0.14 $\pm$ 0.006 & 0.13 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 \\
 & DDPM - Prob. Avg. & 0.14 $\pm$ 0.006 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
 & SP-P - Log Prob. Avg. & 0.13 $\pm$ 0.003 & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.001 \\
 & SP-P - Prob. Avg. & 0.13 $\pm$ 0.003 & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{Gradient Boosting} & DDPM - Log Prob. Avg. & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
 & DDPM - Prob. Avg. & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
 & SP-P - Log Prob. Avg. & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
 & SP-P - Prob. Avg. & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{SVM} & DDPM - Log Prob. Avg. & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.000 & 0.12 $\pm$ 0.000 & 0.12 $\pm$ 0.001 \\
 & DDPM - Prob. Avg. & 0.12 $\pm$ 0.003 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.000 & 0.12 $\pm$ 0.000 & 0.12 $\pm$ 0.001 \\
 & SP-P - Log Prob. Avg. & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
 & SP-P - Prob. Avg. & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{Logistic Regression} & DDPM - Log Prob. Avg. & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.000 \\
 & DDPM - Prob. Avg. & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.000 & 0.11 $\pm$ 0.000 \\
 & SP-P - Log Prob. Avg. & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
 & SP-P - Prob. Avg. & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 & 0.10 $\pm$ 0.001 \\
\cline{1-8}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{4}{*}{1-NN} & DDPM - Log Prob. Avg. & 0.12 $\pm$ 0.075 & 0.09 $\pm$ 0.054 & 0.09 $\pm$ 0.054 & 0.10 $\pm$ 0.043 & 0.10 $\pm$ 0.043 & 0.10 $\pm$ 0.043 \\
 & DDPM - Prob. Avg. & 0.12 $\pm$ 0.075 & 0.09 $\pm$ 0.054 & 0.09 $\pm$ 0.054 & 0.09 $\pm$ 0.049 & 0.09 $\pm$ 0.048 & 0.09 $\pm$ 0.047 \\
 & SP-P - Log Prob. Avg. & 0.11 $\pm$ 0.045 & 0.07 $\pm$ 0.015 & 0.05 $\pm$ 0.013 & 0.04 $\pm$ 0.002 & 0.04 $\pm$ 0.003 & 0.03 $\pm$ 0.003 \\
 & SP-P - Prob. Avg. & 0.11 $\pm$ 0.045 & 0.07 $\pm$ 0.015 & 0.05 $\pm$ 0.011 & 0.04 $\pm$ 0.004 & 0.04 $\pm$ 0.000 & 0.03 $\pm$ 0.001 \\
\cline{1-8}
\multirow[c]{4}{*}{5-NN} & DDPM - Log Prob. Avg. & 0.14 $\pm$ 0.086 & 0.13 $\pm$ 0.087 & 0.13 $\pm$ 0.087 & 0.13 $\pm$ 0.081 & 0.12 $\pm$ 0.070 & 0.12 $\pm$ 0.077 \\
 & DDPM - Prob. Avg. & 0.14 $\pm$ 0.086 & 0.12 $\pm$ 0.068 & 0.12 $\pm$ 0.068 & 0.11 $\pm$ 0.061 & 0.11 $\pm$ 0.058 & 0.11 $\pm$ 0.060 \\
 & SP-P - Log Prob. Avg. & 0.05 $\pm$ 0.012 & 0.04 $\pm$ 0.005 & 0.03 $\pm$ 0.007 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.005 & 0.02 $\pm$ 0.004 \\
 & SP-P - Prob. Avg. & 0.05 $\pm$ 0.012 & 0.04 $\pm$ 0.003 & 0.04 $\pm$ 0.002 & 0.03 $\pm$ 0.002 & 0.03 $\pm$ 0.001 & 0.03 $\pm$ 0.000 \\
\cline{1-8}
\multirow[c]{4}{*}{Decision Tree} & DDPM - Log Prob. Avg. & 0.14 $\pm$ 0.083 & 0.09 $\pm$ 0.026 & 0.09 $\pm$ 0.026 & 0.10 $\pm$ 0.033 & 0.10 $\pm$ 0.033 & 0.10 $\pm$ 0.031 \\
 & DDPM - Prob. Avg. & 0.14 $\pm$ 0.083 & 0.09 $\pm$ 0.026 & 0.09 $\pm$ 0.025 & 0.08 $\pm$ 0.020 & 0.09 $\pm$ 0.025 & 0.09 $\pm$ 0.023 \\
 & SP-P - Log Prob. Avg. & 0.10 $\pm$ 0.028 & 0.05 $\pm$ 0.012 & 0.04 $\pm$ 0.009 & 0.03 $\pm$ 0.004 & 0.03 $\pm$ 0.009 & 0.03 $\pm$ 0.006 \\
 & SP-P - Prob. Avg. & 0.10 $\pm$ 0.028 & 0.05 $\pm$ 0.012 & 0.04 $\pm$ 0.006 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.006 & 0.03 $\pm$ 0.004 \\
\cline{1-8}
\multirow[c]{4}{*}{Random Forest} & DDPM - Log Prob. Avg. & 0.08 $\pm$ 0.033 & 0.07 $\pm$ 0.018 & 0.07 $\pm$ 0.019 & 0.07 $\pm$ 0.019 & 0.07 $\pm$ 0.022 & 0.07 $\pm$ 0.022 \\
 & DDPM - Prob. Avg. & 0.08 $\pm$ 0.033 & 0.07 $\pm$ 0.018 & 0.07 $\pm$ 0.019 & 0.07 $\pm$ 0.019 & 0.07 $\pm$ 0.022 & 0.07 $\pm$ 0.022 \\
 & SP-P - Log Prob. Avg. & 0.04 $\pm$ 0.004 & 0.03 $\pm$ 0.008 & 0.03 $\pm$ 0.008 & 0.03 $\pm$ 0.007 & 0.03 $\pm$ 0.006 & 0.03 $\pm$ 0.006 \\
 & SP-P - Prob. Avg. & 0.04 $\pm$ 0.004 & 0.03 $\pm$ 0.007 & 0.03 $\pm$ 0.007 & 0.03 $\pm$ 0.006 & 0.03 $\pm$ 0.006 & 0.03 $\pm$ 0.006 \\
\cline{1-8}
\multirow[c]{4}{*}{MLP} & DDPM - Log Prob. Avg. & 0.05 $\pm$ 0.015 & 0.05 $\pm$ 0.008 & 0.04 $\pm$ 0.007 & 0.05 $\pm$ 0.010 & 0.05 $\pm$ 0.016 & 0.05 $\pm$ 0.017 \\
 & DDPM - Prob. Avg. & 0.05 $\pm$ 0.015 & 0.05 $\pm$ 0.007 & 0.05 $\pm$ 0.005 & 0.05 $\pm$ 0.009 & 0.05 $\pm$ 0.015 & 0.05 $\pm$ 0.016 \\
 & SP-P - Log Prob. Avg. & 0.05 $\pm$ 0.012 & 0.04 $\pm$ 0.010 & 0.03 $\pm$ 0.006 & 0.03 $\pm$ 0.001 & 0.02 $\pm$ 0.007 & 0.02 $\pm$ 0.006 \\
 & SP-P - Prob. Avg. & 0.05 $\pm$ 0.012 & 0.04 $\pm$ 0.009 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.002 & 0.03 $\pm$ 0.004 & 0.02 $\pm$ 0.003 \\
\cline{1-8}
\multirow[c]{4}{*}{Gradient Boosting} & DDPM - Log Prob. Avg. & 0.13 $\pm$ 0.089 & 0.08 $\pm$ 0.031 & 0.09 $\pm$ 0.034 & 0.08 $\pm$ 0.029 & 0.08 $\pm$ 0.033 & 0.08 $\pm$ 0.032 \\
 & DDPM - Prob. Avg. & 0.13 $\pm$ 0.089 & 0.09 $\pm$ 0.031 & 0.09 $\pm$ 0.033 & 0.08 $\pm$ 0.029 & 0.08 $\pm$ 0.031 & 0.08 $\pm$ 0.030 \\
 & SP-P - Log Prob. Avg. & 0.04 $\pm$ 0.002 & 0.04 $\pm$ 0.004 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.004 & 0.03 $\pm$ 0.006 & 0.03 $\pm$ 0.006 \\
 & SP-P - Prob. Avg. & 0.04 $\pm$ 0.002 & 0.04 $\pm$ 0.004 & 0.03 $\pm$ 0.002 & 0.03 $\pm$ 0.002 & 0.03 $\pm$ 0.004 & 0.03 $\pm$ 0.005 \\
\cline{1-8}
\multirow[c]{4}{*}{SVM} & DDPM - Log Prob. Avg. & 0.11 $\pm$ 0.051 & 0.11 $\pm$ 0.053 & 0.11 $\pm$ 0.053 & 0.11 $\pm$ 0.053 & 0.11 $\pm$ 0.051 & 0.11 $\pm$ 0.051 \\
 & DDPM - Prob. Avg. & 0.11 $\pm$ 0.051 & 0.11 $\pm$ 0.053 & 0.11 $\pm$ 0.053 & 0.11 $\pm$ 0.053 & 0.11 $\pm$ 0.051 & 0.11 $\pm$ 0.051 \\
 & SP-P - Log Prob. Avg. & 0.04 $\pm$ 0.005 & 0.04 $\pm$ 0.007 & 0.03 $\pm$ 0.005 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.003 \\
 & SP-P - Prob. Avg. & 0.04 $\pm$ 0.005 & 0.04 $\pm$ 0.006 & 0.03 $\pm$ 0.004 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.004 & 0.03 $\pm$ 0.003 \\
\cline{1-8}
\multirow[c]{4}{*}{Logistic Regression} & DDPM - Log Prob. Avg. & 0.11 $\pm$ 0.056 & 0.10 $\pm$ 0.071 & 0.10 $\pm$ 0.071 & 0.09 $\pm$ 0.075 & 0.09 $\pm$ 0.078 & 0.09 $\pm$ 0.077 \\
 & DDPM - Prob. Avg. & 0.11 $\pm$ 0.056 & 0.10 $\pm$ 0.069 & 0.10 $\pm$ 0.069 & 0.10 $\pm$ 0.074 & 0.10 $\pm$ 0.077 & 0.10 $\pm$ 0.076 \\
 & SP-P - Log Prob. Avg. & 0.04 $\pm$ 0.009 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.004 & 0.02 $\pm$ 0.004 & 0.02 $\pm$ 0.003 & 0.02 $\pm$ 0.003 \\
 & SP-P - Prob. Avg. & 0.04 $\pm$ 0.009 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.003 & 0.03 $\pm$ 0.004 & 0.02 $\pm$ 0.004 \\
\cline{1-8}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{4}{*}{1-NN} & DDPM - Log Prob. Avg. & 0.41 $\pm$ 0.030 & 0.33 $\pm$ 0.027 & 0.35 $\pm$ 0.017 & 0.34 $\pm$ 0.021 & 0.32 $\pm$ 0.014 & 0.32 $\pm$ 0.018 \\
 & DDPM - Prob. Avg. & 0.41 $\pm$ 0.030 & 0.33 $\pm$ 0.027 & 0.29 $\pm$ 0.007 & 0.26 $\pm$ 0.010 & 0.25 $\pm$ 0.002 & 0.25 $\pm$ 0.005 \\
 & SP-P - Log Prob. Avg. & 0.37 $\pm$ 0.037 & 0.28 $\pm$ 0.033 & 0.27 $\pm$ 0.026 & 0.26 $\pm$ 0.024 & 0.24 $\pm$ 0.031 & 0.23 $\pm$ 0.028 \\
 & SP-P - Prob. Avg. & 0.37 $\pm$ 0.037 & 0.28 $\pm$ 0.033 & 0.23 $\pm$ 0.015 & 0.20 $\pm$ 0.011 & 0.19 $\pm$ 0.013 & 0.18 $\pm$ 0.013 \\
\cline{1-8}
\multirow[c]{4}{*}{5-NN} & DDPM - Log Prob. Avg. & 0.24 $\pm$ 0.022 & 0.25 $\pm$ 0.013 & 0.24 $\pm$ 0.019 & 0.25 $\pm$ 0.025 & 0.25 $\pm$ 0.028 & 0.25 $\pm$ 0.029 \\
 & DDPM - Prob. Avg. & 0.24 $\pm$ 0.022 & 0.23 $\pm$ 0.011 & 0.22 $\pm$ 0.010 & 0.22 $\pm$ 0.012 & 0.22 $\pm$ 0.013 & 0.22 $\pm$ 0.012 \\
 & SP-P - Log Prob. Avg. & 0.23 $\pm$ 0.011 & 0.22 $\pm$ 0.019 & 0.21 $\pm$ 0.012 & 0.21 $\pm$ 0.010 & 0.20 $\pm$ 0.007 & 0.20 $\pm$ 0.014 \\
 & SP-P - Prob. Avg. & 0.23 $\pm$ 0.011 & 0.20 $\pm$ 0.016 & 0.19 $\pm$ 0.011 & 0.18 $\pm$ 0.010 & 0.18 $\pm$ 0.007 & 0.18 $\pm$ 0.009 \\
\cline{1-8}
\multirow[c]{4}{*}{Decision Tree} & DDPM - Log Prob. Avg. & 0.44 $\pm$ 0.048 & 0.32 $\pm$ 0.045 & 0.31 $\pm$ 0.038 & 0.30 $\pm$ 0.030 & 0.29 $\pm$ 0.017 & 0.28 $\pm$ 0.032 \\
 & DDPM - Prob. Avg. & 0.44 $\pm$ 0.048 & 0.32 $\pm$ 0.045 & 0.26 $\pm$ 0.025 & 0.24 $\pm$ 0.015 & 0.23 $\pm$ 0.008 & 0.22 $\pm$ 0.012 \\
 & SP-P - Log Prob. Avg. & 0.33 $\pm$ 0.037 & 0.25 $\pm$ 0.018 & 0.25 $\pm$ 0.013 & 0.23 $\pm$ 0.024 & 0.21 $\pm$ 0.018 & 0.20 $\pm$ 0.018 \\
 & SP-P - Prob. Avg. & 0.33 $\pm$ 0.037 & 0.25 $\pm$ 0.018 & 0.20 $\pm$ 0.014 & 0.19 $\pm$ 0.016 & 0.17 $\pm$ 0.013 & 0.16 $\pm$ 0.011 \\
\cline{1-8}
\multirow[c]{4}{*}{Random Forest} & DDPM - Log Prob. Avg. & 0.22 $\pm$ 0.014 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 \\
 & DDPM - Prob. Avg. & 0.22 $\pm$ 0.014 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.009 \\
 & SP-P - Log Prob. Avg. & 0.19 $\pm$ 0.006 & 0.18 $\pm$ 0.011 & 0.17 $\pm$ 0.009 & 0.17 $\pm$ 0.008 & 0.17 $\pm$ 0.007 & 0.17 $\pm$ 0.008 \\
 & SP-P - Prob. Avg. & 0.19 $\pm$ 0.006 & 0.18 $\pm$ 0.011 & 0.17 $\pm$ 0.009 & 0.17 $\pm$ 0.008 & 0.17 $\pm$ 0.007 & 0.17 $\pm$ 0.007 \\
\cline{1-8}
\multirow[c]{4}{*}{MLP} & DDPM - Log Prob. Avg. & 0.33 $\pm$ 0.024 & 0.30 $\pm$ 0.016 & 0.30 $\pm$ 0.020 & 0.29 $\pm$ 0.024 & 0.29 $\pm$ 0.022 & 0.28 $\pm$ 0.015 \\
 & DDPM - Prob. Avg. & 0.33 $\pm$ 0.024 & 0.28 $\pm$ 0.018 & 0.26 $\pm$ 0.013 & 0.25 $\pm$ 0.020 & 0.24 $\pm$ 0.019 & 0.24 $\pm$ 0.014 \\
 & SP-P - Log Prob. Avg. & 0.27 $\pm$ 0.037 & 0.24 $\pm$ 0.030 & 0.21 $\pm$ 0.019 & 0.19 $\pm$ 0.016 & 0.19 $\pm$ 0.018 & 0.18 $\pm$ 0.016 \\
 & SP-P - Prob. Avg. & 0.27 $\pm$ 0.037 & 0.21 $\pm$ 0.021 & 0.18 $\pm$ 0.009 & 0.17 $\pm$ 0.012 & 0.16 $\pm$ 0.013 & 0.16 $\pm$ 0.013 \\
\cline{1-8}
\multirow[c]{4}{*}{Gradient Boosting} & DDPM - Log Prob. Avg. & 0.23 $\pm$ 0.021 & 0.22 $\pm$ 0.012 & 0.22 $\pm$ 0.009 & 0.22 $\pm$ 0.009 & 0.22 $\pm$ 0.008 & 0.21 $\pm$ 0.012 \\
 & DDPM - Prob. Avg. & 0.23 $\pm$ 0.021 & 0.22 $\pm$ 0.013 & 0.22 $\pm$ 0.008 & 0.22 $\pm$ 0.008 & 0.21 $\pm$ 0.007 & 0.21 $\pm$ 0.010 \\
 & SP-P - Log Prob. Avg. & 0.20 $\pm$ 0.018 & 0.18 $\pm$ 0.017 & 0.17 $\pm$ 0.012 & 0.17 $\pm$ 0.014 & 0.17 $\pm$ 0.011 & 0.16 $\pm$ 0.012 \\
 & SP-P - Prob. Avg. & 0.20 $\pm$ 0.018 & 0.18 $\pm$ 0.017 & 0.17 $\pm$ 0.012 & 0.17 $\pm$ 0.012 & 0.17 $\pm$ 0.010 & 0.16 $\pm$ 0.010 \\
\cline{1-8}
\multirow[c]{4}{*}{SVM} & DDPM - Log Prob. Avg. & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 \\
 & DDPM - Prob. Avg. & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.010 \\
 & SP-P - Log Prob. Avg. & 0.20 $\pm$ 0.008 & 0.18 $\pm$ 0.013 & 0.17 $\pm$ 0.013 & 0.17 $\pm$ 0.011 & 0.17 $\pm$ 0.008 & 0.17 $\pm$ 0.009 \\
 & SP-P - Prob. Avg. & 0.20 $\pm$ 0.008 & 0.18 $\pm$ 0.014 & 0.17 $\pm$ 0.012 & 0.17 $\pm$ 0.010 & 0.17 $\pm$ 0.008 & 0.17 $\pm$ 0.008 \\
\cline{1-8}
\multirow[c]{4}{*}{Logistic Regression} & DDPM - Log Prob. Avg. & 0.23 $\pm$ 0.017 & 0.22 $\pm$ 0.008 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.014 & 0.22 $\pm$ 0.013 & 0.21 $\pm$ 0.013 \\
 & DDPM - Prob. Avg. & 0.23 $\pm$ 0.017 & 0.22 $\pm$ 0.006 & 0.21 $\pm$ 0.007 & 0.21 $\pm$ 0.011 & 0.21 $\pm$ 0.010 & 0.21 $\pm$ 0.011 \\
 & SP-P - Log Prob. Avg. & 0.20 $\pm$ 0.003 & 0.18 $\pm$ 0.011 & 0.17 $\pm$ 0.013 & 0.17 $\pm$ 0.011 & 0.17 $\pm$ 0.009 & 0.16 $\pm$ 0.010 \\
 & SP-P - Prob. Avg. & 0.20 $\pm$ 0.003 & 0.18 $\pm$ 0.012 & 0.17 $\pm$ 0.013 & 0.17 $\pm$ 0.010 & 0.17 $\pm$ 0.008 & 0.16 $\pm$ 0.008 \\
\cline{1-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 &  & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator & &  &  &  &  &  &  \\
\midrule
\multirow[c]{4}{*}{Linear Regression} & \multirow[c]{2}{*}{DDPM} & Predicted & 0.87 $\pm$ 0.008 & 0.87 $\pm$ 0.007 & 0.87 $\pm$ 0.008 & 0.88 $\pm$ 0.006 & 0.88 $\pm$ 0.007 & 0.88 $\pm$ 0.008 \\
 &  & Measured & 0.87 $\pm$ 0.008 & 0.87 $\pm$ 0.007 & 0.87 $\pm$ 0.005 & 0.87 $\pm$ 0.001 & 0.87 $\pm$ 0.003 & 0.87 $\pm$ 0.003 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.006 & 0.78 $\pm$ 0.006 & 0.78 $\pm$ nan & nan & nan \\
 &  & Measured & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.006 & 0.78 $\pm$ 0.007 & 0.78 $\pm$ nan & nan & nan \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Ridge Regression} & \multirow[c]{2}{*}{DDPM} & Predicted & 0.87 $\pm$ 0.008 & 0.87 $\pm$ 0.007 & 0.87 $\pm$ 0.008 & 0.87 $\pm$ 0.009 & 0.87 $\pm$ 0.010 & 0.87 $\pm$ 0.010 \\
 &  & Measured & 0.87 $\pm$ 0.008 & 0.87 $\pm$ 0.007 & 0.87 $\pm$ 0.005 & 0.87 $\pm$ 0.003 & 0.87 $\pm$ 0.004 & 0.87 $\pm$ 0.003 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.006 & 0.78 $\pm$ 0.006 & 0.77 $\pm$ 0.006 & 0.77 $\pm$ 0.006 & 0.77 $\pm$ 0.006 \\
 &  & Measured & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.006 & 0.78 $\pm$ 0.007 & 0.78 $\pm$ 0.007 & 0.77 $\pm$ 0.007 & 0.77 $\pm$ 0.006 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{1-NN} & \multirow[c]{2}{*}{DDPM} & Predicted & 1.55 $\pm$ 0.022 & 1.26 $\pm$ 0.026 & 1.11 $\pm$ 0.027 & 1.04 $\pm$ 0.028 & 1.01 $\pm$ 0.029 & 0.99 $\pm$ 0.029 \\
 &  & Measured & 1.55 $\pm$ 0.022 & 1.26 $\pm$ 0.026 & 1.10 $\pm$ 0.019 & 1.03 $\pm$ 0.014 & 1.00 $\pm$ 0.013 & 0.98 $\pm$ 0.011 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 1.38 $\pm$ 0.015 & 1.04 $\pm$ 0.010 & 0.87 $\pm$ 0.009 & 0.79 $\pm$ 0.010 & 0.75 $\pm$ 0.010 & 0.72 $\pm$ 0.010 \\
 &  & Measured & 1.38 $\pm$ 0.015 & 1.04 $\pm$ 0.010 & 0.88 $\pm$ 0.001 & 0.79 $\pm$ 0.004 & 0.75 $\pm$ 0.006 & 0.73 $\pm$ 0.007 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{5-NN} & \multirow[c]{2}{*}{DDPM} & Predicted & 0.98 $\pm$ 0.006 & 0.93 $\pm$ 0.009 & 0.91 $\pm$ 0.010 & 0.90 $\pm$ 0.011 & 0.89 $\pm$ 0.011 & 0.89 $\pm$ 0.012 \\
 &  & Measured & 0.98 $\pm$ 0.006 & 0.93 $\pm$ 0.009 & 0.90 $\pm$ 0.008 & 0.89 $\pm$ 0.007 & 0.89 $\pm$ 0.004 & 0.88 $\pm$ 0.004 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 0.93 $\pm$ 0.002 & 0.82 $\pm$ 0.005 & 0.77 $\pm$ 0.008 & 0.74 $\pm$ 0.009 & 0.73 $\pm$ 0.009 & 0.72 $\pm$ 0.010 \\
 &  & Measured & 0.93 $\pm$ 0.002 & 0.82 $\pm$ 0.005 & 0.78 $\pm$ 0.004 & 0.75 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.73 $\pm$ 0.009 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Decision Tree} & \multirow[c]{2}{*}{DDPM} & Predicted & 1.41 $\pm$ 0.008 & 1.09 $\pm$ 0.005 & 0.94 $\pm$ 0.008 & 0.86 $\pm$ 0.009 & 0.82 $\pm$ 0.010 & 0.80 $\pm$ 0.011 \\
 &  & Measured & 1.41 $\pm$ 0.008 & 1.09 $\pm$ 0.005 & 0.95 $\pm$ 0.006 & 0.87 $\pm$ 0.004 & 0.84 $\pm$ 0.006 & 0.82 $\pm$ 0.011 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 1.25 $\pm$ 0.035 & 0.96 $\pm$ 0.023 & 0.82 $\pm$ 0.018 & 0.75 $\pm$ 0.017 & 0.72 $\pm$ 0.016 & 0.70 $\pm$ 0.016 \\
 &  & Measured & 1.25 $\pm$ 0.035 & 0.96 $\pm$ 0.023 & 0.82 $\pm$ 0.011 & 0.74 $\pm$ 0.005 & 0.71 $\pm$ 0.003 & 0.69 $\pm$ 0.004 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Random Forest} & \multirow[c]{2}{*}{DDPM} & Predicted & 0.88 $\pm$ 0.010 & 0.82 $\pm$ 0.013 & 0.80 $\pm$ 0.015 & 0.78 $\pm$ 0.016 & 0.77 $\pm$ 0.017 & 0.77 $\pm$ 0.017 \\
 &  & Measured & 0.88 $\pm$ 0.010 & 0.82 $\pm$ 0.013 & 0.80 $\pm$ 0.009 & 0.78 $\pm$ 0.009 & 0.78 $\pm$ 0.009 & 0.77 $\pm$ 0.009 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 0.84 $\pm$ 0.010 & 0.76 $\pm$ 0.010 & 0.72 $\pm$ 0.010 & 0.70 $\pm$ 0.010 & 0.69 $\pm$ 0.011 & 0.68 $\pm$ 0.011 \\
 &  & Measured & 0.84 $\pm$ 0.010 & 0.76 $\pm$ 0.010 & 0.72 $\pm$ 0.006 & 0.69 $\pm$ 0.005 & 0.68 $\pm$ 0.005 & 0.68 $\pm$ 0.006 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Gradient Boosting} & \multirow[c]{2}{*}{DDPM} & Predicted & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.008 \\
 &  & Measured & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.008 & 0.74 $\pm$ 0.006 & 0.74 $\pm$ 0.005 & 0.74 $\pm$ 0.004 & 0.74 $\pm$ 0.004 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 0.68 $\pm$ 0.005 & 0.68 $\pm$ 0.005 & 0.68 $\pm$ 0.005 & 0.67 $\pm$ 0.005 & 0.67 $\pm$ 0.005 & 0.67 $\pm$ 0.005 \\
 &  & Measured & 0.68 $\pm$ 0.005 & 0.68 $\pm$ 0.005 & 0.67 $\pm$ 0.005 & 0.67 $\pm$ 0.005 & 0.67 $\pm$ 0.006 & 0.67 $\pm$ 0.006 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{MLP} & \multirow[c]{2}{*}{DDPM} & Predicted & 0.82 $\pm$ 0.019 & 0.77 $\pm$ 0.018 & 0.75 $\pm$ 0.018 & 0.74 $\pm$ 0.019 & 0.74 $\pm$ 0.019 & 0.73 $\pm$ 0.019 \\
 &  & Measured & 0.82 $\pm$ 0.019 & 0.77 $\pm$ 0.018 & 0.76 $\pm$ 0.017 & 0.75 $\pm$ 0.007 & 0.74 $\pm$ 0.005 & 0.74 $\pm$ 0.004 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 0.76 $\pm$ 0.006 & 0.71 $\pm$ 0.003 & 0.68 $\pm$ 0.003 & 0.67 $\pm$ 0.003 & 0.66 $\pm$ 0.004 & 0.66 $\pm$ 0.004 \\
 &  & Measured & 0.76 $\pm$ 0.006 & 0.71 $\pm$ 0.003 & 0.68 $\pm$ 0.008 & 0.67 $\pm$ 0.007 & 0.67 $\pm$ 0.007 & 0.66 $\pm$ 0.006 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{SVM} & \multirow[c]{2}{*}{DDPM} & Predicted & 0.79 $\pm$ 0.004 & 0.78 $\pm$ 0.002 & 0.77 $\pm$ 0.004 & 0.77 $\pm$ 0.005 & 0.77 $\pm$ 0.005 & 0.77 $\pm$ 0.006 \\
 &  & Measured & 0.79 $\pm$ 0.004 & 0.78 $\pm$ 0.002 & 0.77 $\pm$ 0.002 & 0.78 $\pm$ 0.002 & 0.78 $\pm$ 0.003 & 0.78 $\pm$ 0.002 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Predicted & 0.71 $\pm$ 0.005 & 0.69 $\pm$ 0.003 & 0.69 $\pm$ 0.002 & 0.68 $\pm$ 0.001 & 0.68 $\pm$ 0.001 & 0.68 $\pm$ 0.001 \\
 &  & Measured & 0.71 $\pm$ 0.005 & 0.69 $\pm$ 0.003 & 0.69 $\pm$ 0.002 & 0.69 $\pm$ 0.004 & 0.69 $\pm$ 0.004 & 0.68 $\pm$ 0.004 \\
\cline{1-9} \cline{2-9}
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 &  & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator & &  &  &  &  &  &  \\
\midrule
\multirow[c]{4}{*}{1-NN} & \multirow[c]{2}{*}{DDPM} & Measured & 0.41 $\pm$ 0.027 & 0.33 $\pm$ 0.024 & 0.32 $\pm$ 0.032 & 0.30 $\pm$ 0.044 & 0.29 $\pm$ 0.036 & 0.28 $\pm$ 0.038 \\
 &  & Predicted & 0.41 $\pm$ 0.027 & 0.33 $\pm$ 0.024 & 0.30 $\pm$ 0.022 & 0.28 $\pm$ 0.021 & 0.27 $\pm$ 0.021 & 0.27 $\pm$ 0.021 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.37 $\pm$ 0.033 & 0.28 $\pm$ 0.029 & 0.25 $\pm$ 0.030 & 0.23 $\pm$ 0.035 & 0.21 $\pm$ 0.035 & 0.20 $\pm$ 0.033 \\
 &  & Predicted & 0.37 $\pm$ 0.033 & 0.28 $\pm$ 0.029 & 0.24 $\pm$ 0.037 & 0.22 $\pm$ 0.043 & 0.21 $\pm$ 0.046 & 0.20 $\pm$ 0.047 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{5-NN} & \multirow[c]{2}{*}{DDPM} & Measured & 0.24 $\pm$ 0.020 & 0.24 $\pm$ 0.015 & 0.23 $\pm$ 0.019 & 0.23 $\pm$ 0.024 & 0.23 $\pm$ 0.025 & 0.23 $\pm$ 0.025 \\
 &  & Predicted & 0.24 $\pm$ 0.020 & 0.24 $\pm$ 0.015 & 0.23 $\pm$ 0.017 & 0.23 $\pm$ 0.020 & 0.23 $\pm$ 0.021 & 0.23 $\pm$ 0.022 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.23 $\pm$ 0.009 & 0.21 $\pm$ 0.018 & 0.20 $\pm$ 0.017 & 0.19 $\pm$ 0.018 & 0.19 $\pm$ 0.015 & 0.19 $\pm$ 0.018 \\
 &  & Predicted & 0.23 $\pm$ 0.009 & 0.21 $\pm$ 0.018 & 0.20 $\pm$ 0.024 & 0.20 $\pm$ 0.026 & 0.19 $\pm$ 0.028 & 0.19 $\pm$ 0.029 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Decision Tree} & \multirow[c]{2}{*}{DDPM} & Measured & 0.44 $\pm$ 0.043 & 0.32 $\pm$ 0.040 & 0.28 $\pm$ 0.038 & 0.27 $\pm$ 0.040 & 0.26 $\pm$ 0.037 & 0.25 $\pm$ 0.040 \\
 &  & Predicted & 0.44 $\pm$ 0.043 & 0.32 $\pm$ 0.040 & 0.26 $\pm$ 0.039 & 0.23 $\pm$ 0.039 & 0.21 $\pm$ 0.038 & 0.20 $\pm$ 0.038 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.33 $\pm$ 0.033 & 0.25 $\pm$ 0.016 & 0.23 $\pm$ 0.027 & 0.21 $\pm$ 0.031 & 0.19 $\pm$ 0.026 & 0.18 $\pm$ 0.022 \\
 &  & Predicted & 0.33 $\pm$ 0.033 & 0.25 $\pm$ 0.016 & 0.22 $\pm$ 0.007 & 0.20 $\pm$ 0.003 & 0.19 $\pm$ 0.001 & 0.18 $\pm$ 0.001 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Random Forest} & \multirow[c]{2}{*}{DDPM} & Measured & 0.22 $\pm$ 0.013 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.009 \\
 &  & Predicted & 0.22 $\pm$ 0.013 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.006 & 0.21 $\pm$ 0.005 & 0.21 $\pm$ 0.004 & 0.21 $\pm$ 0.004 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.19 $\pm$ 0.005 & 0.18 $\pm$ 0.010 & 0.17 $\pm$ 0.008 & 0.17 $\pm$ 0.007 & 0.17 $\pm$ 0.006 & 0.17 $\pm$ 0.007 \\
 &  & Predicted & 0.19 $\pm$ 0.005 & 0.18 $\pm$ 0.010 & 0.17 $\pm$ 0.012 & 0.17 $\pm$ 0.014 & 0.17 $\pm$ 0.014 & 0.17 $\pm$ 0.015 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{MLP} & \multirow[c]{2}{*}{DDPM} & Measured & 0.33 $\pm$ 0.022 & 0.29 $\pm$ 0.019 & 0.28 $\pm$ 0.025 & 0.27 $\pm$ 0.032 & 0.26 $\pm$ 0.030 & 0.26 $\pm$ 0.026 \\
 &  & Predicted & 0.33 $\pm$ 0.022 & 0.29 $\pm$ 0.019 & 0.28 $\pm$ 0.023 & 0.27 $\pm$ 0.026 & 0.26 $\pm$ 0.027 & 0.26 $\pm$ 0.028 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.27 $\pm$ 0.033 & 0.23 $\pm$ 0.027 & 0.19 $\pm$ 0.022 & 0.18 $\pm$ 0.019 & 0.18 $\pm$ 0.020 & 0.17 $\pm$ 0.018 \\
 &  & Predicted & 0.27 $\pm$ 0.033 & 0.23 $\pm$ 0.027 & 0.21 $\pm$ 0.044 & 0.20 $\pm$ 0.054 & 0.19 $\pm$ 0.059 & 0.19 $\pm$ 0.061 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Gradient Boosting} & \multirow[c]{2}{*}{DDPM} & Measured & 0.23 $\pm$ 0.019 & 0.22 $\pm$ 0.011 & 0.22 $\pm$ 0.008 & 0.22 $\pm$ 0.008 & 0.22 $\pm$ 0.007 & 0.21 $\pm$ 0.010 \\
 &  & Predicted & 0.23 $\pm$ 0.019 & 0.22 $\pm$ 0.011 & 0.22 $\pm$ 0.008 & 0.22 $\pm$ 0.007 & 0.22 $\pm$ 0.007 & 0.22 $\pm$ 0.007 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.20 $\pm$ 0.016 & 0.18 $\pm$ 0.016 & 0.17 $\pm$ 0.011 & 0.17 $\pm$ 0.012 & 0.17 $\pm$ 0.009 & 0.16 $\pm$ 0.010 \\
 &  & Predicted & 0.20 $\pm$ 0.016 & 0.18 $\pm$ 0.016 & 0.17 $\pm$ 0.018 & 0.17 $\pm$ 0.020 & 0.16 $\pm$ 0.021 & 0.16 $\pm$ 0.022 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{SVM} & \multirow[c]{2}{*}{DDPM} & Measured & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.009 \\
 &  & Predicted & 0.21 $\pm$ 0.009 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.008 & 0.21 $\pm$ 0.008 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.20 $\pm$ 0.007 & 0.18 $\pm$ 0.012 & 0.17 $\pm$ 0.011 & 0.17 $\pm$ 0.010 & 0.17 $\pm$ 0.007 & 0.17 $\pm$ 0.008 \\
 &  & Predicted & 0.20 $\pm$ 0.007 & 0.18 $\pm$ 0.012 & 0.17 $\pm$ 0.016 & 0.17 $\pm$ 0.018 & 0.17 $\pm$ 0.019 & 0.17 $\pm$ 0.020 \\
\cline{1-9} \cline{2-9}
\multirow[c]{4}{*}{Logistic Regression} & \multirow[c]{2}{*}{DDPM} & Measured & 0.23 $\pm$ 0.015 & 0.22 $\pm$ 0.006 & 0.21 $\pm$ 0.007 & 0.21 $\pm$ 0.011 & 0.21 $\pm$ 0.011 & 0.21 $\pm$ 0.011 \\
 &  & Predicted & 0.23 $\pm$ 0.015 & 0.22 $\pm$ 0.006 & 0.21 $\pm$ 0.003 & 0.21 $\pm$ 0.003 & 0.21 $\pm$ 0.004 & 0.21 $\pm$ 0.004 \\
\cline{2-9}
 & \multirow[c]{2}{*}{SP-P} & Measured & 0.20 $\pm$ 0.003 & 0.18 $\pm$ 0.010 & 0.17 $\pm$ 0.012 & 0.17 $\pm$ 0.009 & 0.17 $\pm$ 0.008 & 0.16 $\pm$ 0.008 \\
 &  & Predicted & 0.20 $\pm$ 0.003 & 0.18 $\pm$ 0.010 & 0.17 $\pm$ 0.017 & 0.17 $\pm$ 0.020 & 0.16 $\pm$ 0.021 & 0.16 $\pm$ 0.022 \\
\cline{1-9} \cline{2-9}
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
 & m & 1 & 2 & 4 & 8 & 16 & 32 \\
Downstream & Generator &  &  &  &  &  &  \\
\midrule
\multirow[c]{4}{*}{1-NN} & AIM - Log Prob. Avg. & 0.23 $\pm$ 0.012 & 0.17 $\pm$ 0.003 & 0.16 $\pm$ 0.002 & 0.16 $\pm$ 0.011 & 0.15 $\pm$ 0.006 & 0.15 $\pm$ 0.001 \\
 & AIM - Prob. Avg. & 0.23 $\pm$ 0.012 & 0.17 $\pm$ 0.003 & 0.14 $\pm$ 0.003 & 0.13 $\pm$ 0.004 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.25 $\pm$ 0.008 & 0.20 $\pm$ 0.020 & 0.19 $\pm$ 0.005 & 0.17 $\pm$ 0.006 & 0.16 $\pm$ 0.005 & 0.16 $\pm$ 0.004 \\
 & NAPSU-MQ - Prob. Avg. & 0.25 $\pm$ 0.008 & 0.20 $\pm$ 0.020 & 0.16 $\pm$ 0.003 & 0.14 $\pm$ 0.005 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.003 \\
\cline{1-8}
\multirow[c]{4}{*}{5-NN} & AIM - Log Prob. Avg. & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.002 & 0.14 $\pm$ 0.002 & 0.14 $\pm$ 0.002 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.001 \\
 & AIM - Prob. Avg. & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.003 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.16 $\pm$ 0.007 & 0.15 $\pm$ 0.004 & 0.15 $\pm$ 0.008 & 0.15 $\pm$ 0.008 & 0.14 $\pm$ 0.003 & 0.14 $\pm$ 0.003 \\
 & NAPSU-MQ - Prob. Avg. & 0.16 $\pm$ 0.007 & 0.14 $\pm$ 0.005 & 0.13 $\pm$ 0.005 & 0.13 $\pm$ 0.005 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 \\
\cline{1-8}
\multirow[c]{4}{*}{Decision Tree} & AIM - Log Prob. Avg. & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.12 $\pm$ 0.001 \\
 & AIM - Prob. Avg. & 0.13 $\pm$ 0.003 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.16 $\pm$ 0.005 & 0.15 $\pm$ 0.004 & 0.15 $\pm$ 0.005 & 0.14 $\pm$ 0.004 & 0.14 $\pm$ 0.004 & 0.14 $\pm$ 0.003 \\
 & NAPSU-MQ - Prob. Avg. & 0.16 $\pm$ 0.005 & 0.14 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 \\
\cline{1-8}
\multirow[c]{4}{*}{Random Forest} & AIM - Log Prob. Avg. & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 \\
 & AIM - Prob. Avg. & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.14 $\pm$ 0.007 & 0.14 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 \\
 & NAPSU-MQ - Prob. Avg. & 0.14 $\pm$ 0.007 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.003 \\
\cline{1-8}
\multirow[c]{4}{*}{MLP} & AIM - Log Prob. Avg. & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 \\
 & AIM - Prob. Avg. & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.14 $\pm$ 0.006 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.005 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 \\
 & NAPSU-MQ - Prob. Avg. & 0.14 $\pm$ 0.006 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.12 $\pm$ 0.004 \\
\cline{1-8}
\multirow[c]{4}{*}{Grad. Boosting} & AIM - Log Prob. Avg. & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 \\
 & AIM - Prob. Avg. & 0.11 $\pm$ 0.002 & 0.11 $\pm$ 0.001 & 0.11 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 \\
 & NAPSU-MQ - Prob. Avg. & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 \\
\cline{1-8}
\multirow[c]{4}{*}{SVM} & AIM - Log Prob. Avg. & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.001 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 \\
 & AIM - Prob. Avg. & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.001 & 0.13 $\pm$ 0.002 & 0.13 $\pm$ 0.002 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.14 $\pm$ 0.005 & 0.14 $\pm$ 0.006 & 0.14 $\pm$ 0.005 & 0.14 $\pm$ 0.004 & 0.13 $\pm$ 0.005 & 0.13 $\pm$ 0.005 \\
 & NAPSU-MQ - Prob. Avg. & 0.14 $\pm$ 0.005 & 0.14 $\pm$ 0.006 & 0.14 $\pm$ 0.005 & 0.14 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.005 \\
\cline{1-8}
\multirow[c]{4}{*}{Log. Regression} & AIM - Log Prob. Avg. & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 \\
 & AIM - Prob. Avg. & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.002 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 & 0.12 $\pm$ 0.001 \\
 & NAPSU-MQ - Log Prob. Avg. & 0.13 $\pm$ 0.005 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 \\
 & NAPSU-MQ - Prob. Avg. & 0.13 $\pm$ 0.005 & 0.13 $\pm$ 0.003 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 & 0.13 $\pm$ 0.004 \\
\cline{1-8}
\bottomrule
\end{tabular}
